Privacy-Preserving Financial Anomaly Detection via Federated Learning & Multi-Party Computation

One of the main goals of financial institutions (FIs) today is combating fraud and financial crime. To this end, FIs use sophisticated machine-learning models trained using data collected from their customers. The output of machine learning models may be manually reviewed for critical use cases, e.g., determining the likelihood of a transaction being anomalous and the subsequent course of action. While advanced machine learning models greatly aid an FI in anomaly detection, model performance could be significantly improved using additional customer data from other FIs. In practice, however, an FI may not have appropriate consent from customers to share their data with other FIs. Additionally, data privacy regulations may prohibit FIs from sharing clients' sensitive data in certain geographies. Combining customer data to jointly train highly accurate anomaly detection models is therefore challenging for FIs in operational settings. In this paper, we describe a privacy-preserving framework that allows FIs to jointly train highly accurate anomaly detection models. The framework combines the concept of federated learning with efficient multi-party computation and noisy aggregates inspired by differential privacy. The presented framework was submitted as a winning entry to the financial crime detection track of the US/UK PETs Challenge. The challenge considered an architecture where banks hold customer data and execute transactions through a central network. We show that our solution enables the network to train a highly accurate anomaly detection model while preserving privacy of customer data. Experimental results demonstrate that use of additional customer data using the proposed approach results in improvement of our anomaly detection model's AUPRC from 0.6 to 0.7. We discuss how our framework, can be generalized to other similar scenarios.

==> architecture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,466); %set diagram left start at 0, and has height of 466

%Image [id:dp30273086470232247] 
\draw (259,230) node  {\includegraphics[width=30pt,height=30pt]{858170.png}};
%Image [id:dp6806045437223601] 
\draw (545.5,151.5) node  {\includegraphics[width=52.5pt,height=52.5pt]{swift-payment-system.png}};
%Shape: Rectangle [id:dp17769203285603474] 
\draw   (190,260) -- (340,260) -- (340,340) -- (190,340) -- cycle ;
%Shape: Rectangle [id:dp649730026568837] 
\draw   (190,260) -- (220,260) -- (220,340) -- (190,340) -- cycle ;
%Flowchart: Process [id:dp7867198376928364] 
\draw   (190,260) -- (340,260) -- (340,270) -- (190,270) -- cycle ;
%Shape: Rectangle [id:dp6580994837335693] 
\draw   (220,260) -- (250,260) -- (250,340) -- (220,340) -- cycle ;
%Shape: Rectangle [id:dp9462937268084862] 
\draw   (250,260) -- (280,260) -- (280,340) -- (250,340) -- cycle ;
%Shape: Rectangle [id:dp059212142376663834] 
\draw   (280,260) -- (310,260) -- (310,340) -- (280,340) -- cycle ;
%Shape: Rectangle [id:dp015549949320446954] 
\draw  [fill={rgb, 255:red, 245; green, 180; blue, 180 }  ,fill opacity=0.27 ] (310,260) -- (340,260) -- (340,340) -- (310,340) -- cycle ;
%Shape: Rectangle [id:dp3170910584133144] 
\draw   (190,270) -- (340,270) -- (340,290) -- (190,290) -- cycle ;
%Shape: Rectangle [id:dp051484249398758286] 
\draw   (378,200) -- (528,200) -- (528,280) -- (378,280) -- cycle ;
%Shape: Rectangle [id:dp41110313318406067] 
\draw   (378,200) -- (408,200) -- (408,280) -- (378,280) -- cycle ;
%Flowchart: Process [id:dp43480948145756104] 
\draw   (378,200) -- (528,200) -- (528,210) -- (378,210) -- cycle ;
%Shape: Rectangle [id:dp11057499064891207] 
\draw   (408,200) -- (438,200) -- (438,280) -- (408,280) -- cycle ;
%Shape: Rectangle [id:dp40089747437120415] 
\draw   (438,200) -- (468,200) -- (468,280) -- (438,280) -- cycle ;
%Shape: Rectangle [id:dp5378690363981239] 
\draw   (468,200) -- (498,200) -- (498,280) -- (468,280) -- cycle ;
%Shape: Rectangle [id:dp39399587055878615] 
\draw   (498,200) -- (528,200) -- (528,280) -- (498,280) -- cycle ;
%Shape: Rectangle [id:dp36053939438345106] 
\draw   (378,210) -- (528,210) -- (528,230) -- (378,230) -- cycle ;
%Shape: Rectangle [id:dp31515686687249933] 
\draw   (528,200) -- (678,200) -- (678,280) -- (528,280) -- cycle ;
%Shape: Rectangle [id:dp44177066195811] 
\draw   (528,200) -- (558,200) -- (558,280) -- (528,280) -- cycle ;
%Flowchart: Process [id:dp7043174141620019] 
\draw   (528,200) -- (678,200) -- (678,210) -- (528,210) -- cycle ;
%Shape: Rectangle [id:dp4061132477177628] 
\draw   (588,200) -- (618,200) -- (618,280) -- (588,280) -- cycle ;
%Shape: Rectangle [id:dp7400737774938778] 
\draw   (618,200) -- (648,200) -- (648,280) -- (618,280) -- cycle ;
%Shape: Rectangle [id:dp4984558752341176] 
\draw   (648,200) -- (678,200) -- (678,280) -- (648,280) -- cycle ;
%Shape: Rectangle [id:dp9408422769907308] 
\draw   (528,210) -- (678,210) -- (678,230) -- (528,230) -- cycle ;
%Shape: Rectangle [id:dp1523129028989364] 
\draw   (678,200) -- (708,200) -- (708,280) -- (678,280) -- cycle ;
%Shape: Rectangle [id:dp3385351681740304] 
\draw   (678,200) -- (708,200) -- (708,230) -- (678,230) -- cycle ;
%Shape: Rectangle [id:dp5154629088694919] 
\draw   (678,200) -- (708,200) -- (708,210) -- (678,210) -- cycle ;
%Image [id:dp823956817013927] 
\draw (819,30) node  {\includegraphics[width=30pt,height=30pt]{858170.png}};
%Shape: Rectangle [id:dp7484898786912153] 
\draw   (750,60) -- (900,60) -- (900,140) -- (750,140) -- cycle ;
%Shape: Rectangle [id:dp6820047769787094] 
\draw   (750,60) -- (780,60) -- (780,140) -- (750,140) -- cycle ;
%Flowchart: Process [id:dp3755077835401761] 
\draw   (750,60) -- (900,60) -- (900,70) -- (750,70) -- cycle ;
%Shape: Rectangle [id:dp20998625424621675] 
\draw   (780,60) -- (810,60) -- (810,140) -- (780,140) -- cycle ;
%Shape: Rectangle [id:dp2947726629162347] 
\draw   (810,60) -- (840,60) -- (840,140) -- (810,140) -- cycle ;
%Shape: Rectangle [id:dp9545910154108787] 
\draw   (840,60) -- (870,60) -- (870,140) -- (840,140) -- cycle ;
%Shape: Rectangle [id:dp2180802608329533] 
\draw  [fill={rgb, 255:red, 245; green, 180; blue, 180 }  ,fill opacity=0.27 ] (870,60) -- (900,60) -- (900,140) -- (870,140) -- cycle ;
%Shape: Rectangle [id:dp8170757166979539] 
\draw   (750,70) -- (900,70) -- (900,90) -- (750,90) -- cycle ;
%Image [id:dp8730753421348625] 
\draw (819,230) node  {\includegraphics[width=30pt,height=30pt]{858170.png}};
%Shape: Rectangle [id:dp5099179961729514] 
\draw   (750,260) -- (900,260) -- (900,340) -- (750,340) -- cycle ;
%Flowchart: Process [id:dp8117790694327028] 
\draw   (750,260) -- (900,260) -- (900,270) -- (750,270) -- cycle ;
%Shape: Rectangle [id:dp505100382841869] 
\draw   (780,260) -- (810,260) -- (810,340) -- (780,340) -- cycle ;
%Shape: Rectangle [id:dp2973191591584067] 
\draw   (810,260) -- (840,260) -- (840,340) -- (810,340) -- cycle ;
%Shape: Rectangle [id:dp8396197322962818] 
\draw   (840,260) -- (870,260) -- (870,340) -- (840,340) -- cycle ;
%Shape: Rectangle [id:dp4282924554422203] 
\draw  [fill={rgb, 255:red, 245; green, 180; blue, 180 }  ,fill opacity=0.27 ] (870,260) -- (900,260) -- (900,340) -- (870,340) -- cycle ;
%Shape: Rectangle [id:dp3797295633228637] 
\draw   (750,270) -- (900,270) -- (900,290) -- (750,290) -- cycle ;
%Curve Lines [id:da39828735378791524] 
\draw    (260,200) .. controls (265.45,148.02) and (405.16,149.47) .. (497.23,149.98) ;
\draw [shift={(500,150)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6221702302580046] 
\draw    (590,150) .. controls (662.14,150.5) and (616.96,40.11) .. (777.56,30.14) ;
\draw [shift={(780,30)}, rotate = 176.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp3265690439943345] 
\draw (260,30) node  {\includegraphics[width=30pt,height=30pt]{858170.png}};
%Shape: Rectangle [id:dp33354108171972163] 
\draw   (191,60) -- (341,60) -- (341,140) -- (191,140) -- cycle ;
%Flowchart: Process [id:dp567384829238169] 
\draw   (191,60) -- (341,60) -- (341,70) -- (191,70) -- cycle ;
%Shape: Rectangle [id:dp12573547761933224] 
\draw   (221,60) -- (251,60) -- (251,140) -- (221,140) -- cycle ;
%Shape: Rectangle [id:dp8846842681149276] 
\draw   (251,60) -- (281,60) -- (281,140) -- (251,140) -- cycle ;
%Shape: Rectangle [id:dp36405627198882007] 
\draw   (281,60) -- (311,60) -- (311,140) -- (281,140) -- cycle ;
%Shape: Rectangle [id:dp1960374268126458] 
\draw  [fill={rgb, 255:red, 245; green, 180; blue, 180 }  ,fill opacity=0.27 ] (311,60) -- (341,60) -- (341,140) -- (311,140) -- cycle ;
%Shape: Rectangle [id:dp6778969559708836] 
\draw   (191,70) -- (341,70) -- (341,90) -- (191,90) -- cycle ;

% Text Node
\draw (190,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (220,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Name}};
% Text Node
\draw (250,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (280,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (311,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Flag}};
% Text Node
\draw (191,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 25532}};
% Text Node
\draw (221,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Alice}};
% Text Node
\draw (251,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Main St}};
% Text Node
\draw (281,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 93940}};
% Text Node
\draw (312,282) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 00}};
% Text Node
\draw (378,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize From}};
% Text Node
\draw (408,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (438,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (468,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (499,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize To}};
% Text Node
\draw (379,221.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Alice}};
% Text Node
\draw (409,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 25532}};
% Text Node
\draw (439,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Main St.}};
% Text Node
\draw (469,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 93940}};
% Text Node
\draw (500,221.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Bob}};
% Text Node
\draw (528,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (558,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (589,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (618,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Amt}};
% Text Node
\draw (529,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 34511}};
% Text Node
\draw (617,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 10000}};
% Text Node
\draw (648,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize EUR}};
% Text Node
\draw (678,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 3/1/23}};
% Text Node
\draw (646.5,201.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Currency}};
% Text Node
\draw (678,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Time}};
% Text Node
\draw (558,221.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Oak St.}};
% Text Node
\draw (588,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 22030}};
% Text Node
\draw (750,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (780,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Name}};
% Text Node
\draw (810,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (840,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (871,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Flag}};
% Text Node
\draw (751,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 34511}};
% Text Node
\draw (781,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Bob}};
% Text Node
\draw (811,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Oak St}};
% Text Node
\draw (841,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 22030}};
% Text Node
\draw (872,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize 04}};
% Text Node
\draw (750,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (780,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Name}};
% Text Node
\draw (810,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (840,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (871,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Flag}};
% Text Node
\draw (191,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Account}};
% Text Node
\draw (221,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Name}};
% Text Node
\draw (251,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Street}};
% Text Node
\draw (281,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize ZIP}};
% Text Node
\draw (312,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Flag}};


\end{tikzpicture}


==> inferencefig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Image [id:dp30273086470232247] 
	\draw (515,193.42) node  {\includegraphics[width=52.5pt,height=52.5pt]{858170.png}};
	%Image [id:dp6806045437223601] 
	\draw (145,193.42) node  {\includegraphics[width=52.5pt,height=52.5pt]{swift-payment-system.png}};
	%Straight Lines [id:da5963964852633145] 
	\draw [line width=2.25]    (300,200) -- (185,200) ;
	\draw [shift={(180,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	%Straight Lines [id:da5582409671064473] 
	\draw [line width=2.25]    (295,180) -- (290,180) -- (180,180) ;
	\draw [shift={(300,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	%Shape: Rectangle [id:dp24981050805249017] 
	\draw   (300,160) -- (370,160) -- (370,220) -- (300,220) -- cycle ;
	%Straight Lines [id:da17392665707578547] 
	\draw [line width=2.25]    (480,190) -- (375,190) ;
	\draw [shift={(370,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	
	% Text Node
	\draw (214,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\ell_0,\ell_1$}};
	% Text Node
	\draw (224,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\ell$}};
	% Text Node
	\draw (313.5,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\idealfn{mpc}^{\mathsf{infer}}$}};
	% Text Node
	\draw (421,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $b$}};
	
	
\end{tikzpicture}


==> trainingfig.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319
	
	%Image [id:dp30273086470232247] 
	\draw (519,235) node  {\includegraphics[width=52.5pt,height=52.5pt]{858170.png}};
	%Image [id:dp27705670485611766] 
	\draw (519,55) node  {\includegraphics[width=52.5pt,height=52.5pt]{858170.png}};
	%Image [id:dp6806045437223601] 
	\draw (135,245) node  {\includegraphics[width=52.5pt,height=52.5pt]{swift-payment-system.png}};
	%Image [id:dp9970576245859183] 
	\draw (295,45) node  {\includegraphics[width=52.5pt,height=52.5pt]{2972479.png}};
	%Straight Lines [id:da3907450959316152] 
	\draw [line width=2.25]    (170,230) -- (265,230) ;
	\draw [shift={(270,230)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	%Straight Lines [id:da41262454097993995] 
	\draw [line width=2.25]    (470,250) -- (345,250) ;
	\draw [shift={(340,250)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	%Straight Lines [id:da5963964852633145] 
	\draw [line width=2.25]    (270,250) -- (175,250) ;
	\draw [shift={(170,250)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	%Shape: Rectangle [id:dp6945971949361769] 
	\draw   (470,10) -- (564,10) -- (564,280) -- (470,280) -- cycle ;
	%Shape: Rectangle [id:dp65766806142351] 
	\draw   (270,210) -- (340,210) -- (340,270) -- (270,270) -- cycle ;
	%Straight Lines [id:da46225061433304704] 
	\draw [line width=2.25]    (300,80) -- (300,205) ;
	\draw [shift={(300,210)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
	
	% Text Node
	\draw (515.02,161.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.95] [align=left] {{\LARGE ...}};
	% Text Node
	\draw (174,202) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\update_0(\tx),\update_1(\tx)$}};
	% Text Node
	\draw (408.33,222) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $b$}};
	% Text Node
	\draw (214.33,260.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\update$}};
	% Text Node
	\draw (283.5,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\idealfn{mpc}^{\mathsf{train}}$}};
	% Text Node
	\draw (304,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\Large $\mathcal{N}(0,\sigma)$}};
	
	
\end{tikzpicture}

